Azimuthal asymmetries in exclusive four-particle "Drell-Yan" events, with lepton-antilepton plus proton-antiproton detection, in proton-antiproton scattering

I study hard collisions between unpolarized protons and antiprotons where a lepton-antilepton pair is detected in coincidence with a final proton-antiproton pair, and no more particles are produced, in the regime 10 GeV^2 << s << 1000 GeV^2, M > 4 GeV, q_T < 3 GeV/c. The present work is centered on azimuthal asymmetries. Because of momentum conservation, a Boer-Mulders term in the momentum distribution of a quark implies a balancing effect in the momentum distribution of some spectators. This produces azimuthal asymmetries of the final hadrons. To analyze this, I have organized a parton-level MonteCarlo generator where a standard cos(2phi)-asymmetry of the dilepton distribution is produced, thanks to a soft rescattering process between an active quark coming from a hadron and a spectator anti-diquark coming from the other hadron. This produces cos(2phi)-asymmetries of the final hadron pair. Hadron and lepton asymmetries have the same size.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

